A Comprehensive Review of Computer-aided Whole-slide Image Analysis: from Datasets to Feature Extraction, Segmentation, Classification, and Detection Approaches

With the development of computer-aided diagnosis (CAD) and image scanning technology, Whole-slide Image (WSI) scanners are widely used in the field of pathological diagnosis. Therefore, WSI analysis has become the key to modern digital pathology. Since 2004, WSI has been used more and more in CAD. Since machine vision methods are usually based on semi-automatic or fully automatic computers, they are highly efficient and labor-saving. The combination of WSI and CAD technologies for segmentation, classification, and detection helps histopathologists obtain more stable and quantitative analysis results, save labor costs and improve diagnosis objectivity. This paper reviews the methods of WSI analysis based on machine learning. Firstly, the development status of WSI and CAD methods are introduced. Secondly, we discuss publicly available WSI datasets and evaluation metrics for segmentation, classification, and detection tasks. Then, the latest development of machine learning in WSI segmentation, classification, and detection are reviewed continuously. Finally, the existing methods are studied, the applicabilities of the analysis methods are analyzed, and the application prospects of the analysis methods in this field are forecasted.

==> (inline-0) <==
\begin{longtable}{cccccc}
\caption{Summary of the CAD methods used for feature extraction in WSI (Traditional
(T)).} \\
\endfirsthead
\caption[l]{Continue: Summary of the CAD methods used for feature extraction in WSI.}\\
\hline
\endhead
 \hline
\endfoot
%主体
\hline
Feature Type&Method  & Reference                  & Year & Team                                                   & \multicolumn{1}{c}{Details}                                                                             \\ \hline
T&Color        & ~\cite{Kong-2009-CAEN}             & 2009 & J Kong, O Sertel                                       & \tabincell{c}{Combined Color and entropy\\ information extracted from RGB\\ and LAB image channels                     } \\
T&Color        & ~\cite{Roullier-2010-GMRS}         & 2010 & V. Roullier                                            & RGB feature vector                                                                                 \\
T&Color        & ~\cite{Samsi-2012-ECFA}            & 2012 & Siddharth Samsi                                        & Hue channel for HSV color space conversion                                                              \\
T&Color        & ~\cite{Kothari-2012-BIMP}          & 2012 & Sonal Kothari                                          & \tabincell{c}{RGB, CIELAB, HSV, mean and standard \\ deviation in each channel in three spaces                       }  \\
T&Color        & ~\cite{Akakin-2012-CBMI}           & 2012 & Hatice Cinar Akakin                        & Nuclear RGB features                                                                                    \\
T&Color        & ~\cite{Collins-2013-AMAU}          & 2013 & Brian T. Collins                                       & color information                                                                                       \\
T&Color        & ~\cite{Nayak-2013-CTHS}            & 2013 & Nandita Nayak                                          & \tabincell{c}{The average, standard deviation,\\ minimum and maximum values of\\ each color channel \\in the RGB space}    \\
T&Color        & ~\cite{Veta-2013-DMFB}             & 2013 & M. Veta                                                & $\backslash$                                                                                                                                                                          \\
T&Color        & ~\cite{Kothari-2013-ETFA}          & 2013 & Kothari S                                              & PVS for each R, G, B and H, S, V channel                                                                \\
T&Color        & ~\cite{Homeyer-2013-PQNH}          & 2013 & André Homeyer                                          & Variance of RGB, $/mu$ hue of HIS                                                                           \\
T&Color        & ~\cite{Hiary-2013-SLWS}            & 2013 & Hazem Hiary                                            & \tabincell{c}{RGB color and color saturation \\ and value in HSV space                                                  } \\
T&Color        & ~\cite{Bautista-2014-CSWS}         & 2014 & Pinky A. Bautista                                      & \tabincell{c}{RGB color and color saturation \\ and value in HSV space RGB                                              } \\
T&Color        & ~\cite{Mercan-2014-LDRR}           & 2014 & Ezgi Mercan                                            & Lab space color histogram                                                                               \\
T&Color        & ~\cite{Yeh-2014-MSDP}              & 2014 & Fang‑Cheng Yeh                                         & RGB color channels                                                                           \\
T&Color        & ~\cite{Litjens-2015-ADPC}          & 2015 & Litjens, G                                             & RGB histogram features                                                                                  \\
T&Color        & ~\cite{Weingant-2015-EPTC}         & 2015 & Michaela Weingant                                      & color channel histogram                                                                                 \\
T&Color        & ~\cite{Li-2015-FRID}               & 2015 & Ruoyu Li                              & \tabincell{c}{Histogram of the three-channel\\ HSD color model                                                         } \\
T&Color        & ~\cite{Mercan-2016-LDRR}           & 2016 & Mercan E                                               & LAB histograms for color                                                                                \\
T&Color        & ~\cite{Barker-2016-ACBT}           & 2016 & Barker J                                               & $\backslash$                                                                    \\
T&Color        & ~\cite{Mercan-2016-MIML}           & 2016 & Mercan, C                                              & LAB histograms for Color                                                                                \\
T&Color        & ~\cite{Brieu-2016-SSMS}            & 2016 & Brieu N, Pauly O                                       & $\backslash$                                                                    \\
T&Color        & ~\cite{Mercan-2017-MIML}           & 2017 & Caner Mercan                                           & color histogram of each channel in CIE-LAB space                                                        \\
T&Color        & ~\cite{Cruz-2018-HTAS}            & 2018 & Angel Cruz-Roa                                         & \tabincell{c}{color Histograms 8 × 3 8-bin histogram \\ for each RGB channel                                            } \\
T&Color        & ~\cite{Morkunas-2018-MLBC}         & 2018 & Morkūnas M                                             & \tabincell{c}{The average and standard deviation\\ of the pixel values of each\\ color channel and its RGB superpixels.} \\ \hline
T&Texture       & ~\cite{Diamond-2004-UMCT}          & 2004 & JamesDiamondPhDa                                       & $\backslash$                                                                                                                                                                          \\
T&Texture       & ~\cite{Petushi-2006-LSCH}          & 2006 & Sokol Petushi                                          & \tabincell{c}{9 texture parameters: DNM1, DNM2, DNM3, \\ DNM1-2, DNM1-3, DNM2-3, DNM1-2-3, DT, DN}                         \\
T&Texture       & ~\cite{Sertel-2008-CAPN}           & 2008 & Olcay Sertel                                           & LBP features,Haralick features                                                                          \\
T&Texture       & ~\cite{Sertel-2009-CCCS}           & 2009 & O Sertel                                & $\backslash$                                                                    \\
T&Texture       & ~\cite{Kong-2009-CAEN}             & 2009 & J Kong, O Sertel                                       & Four textural Haralick features                                                                         \\
T&Texture       & ~\cite{Sertel-2009-CPNW}           & 2009 & O Sertel, J Kong                                       & LBP features                                                                                            \\
T&Texture       & ~\cite{Roullier-2010-MEBC}         & 2010 & Vincent Roullier                                       & LBP histogram                                                                                           \\
T&Texture       & ~\cite{Difranco-2011-ESWS}         & 2011 & Matthew D. DiFranco                                    & \tabincell{c}{Feature maps(the mean and standard from HS), \\ Co-occurrence texture features}                            \\
T&Texture       & ~\cite{Kong-2011-IMAG}             & 2011 & Jun Kong                                               & Texture and gradient features                                                                           \\
T&Texture       & ~\cite{Roullier-2011-MRGA}         & 2011 & Vincent Roullier                                       & LBP                                                                                                     \\
T&Texture       & ~\cite{Grunkin-2011-PCIA}          & 2011 & Michael Grunkin                                        & $\backslash$                                                                    \\
T&Texture       & ~\cite{Nguyen-2011-PCDF}           & 2011 & Kien Nguyen                                            & Gabor filter features                                                                                   \\
T&Texture       & ~\cite{Doyle-2010-BBMC}            & 2012 & Scott Doyle                                            & Co-occurrence Features                                                                                  \\
T&Texture       & ~\cite{Akakin-2012-CBMI}           & 2012 & Hatice Cinar Akakin                        & \tabincell{c}{Mean, standard deviation, contrast,\\ correlation, energy, \\entropy and uniformity                      } \\
T&Texture       & ~\cite{Sharma-2012-DSHI}           & 2012 & Harshita Sharma                                        & Texton-based texture                                                                                    \\
T&Texture       & ~\cite{Nayak-2013-CTHS}            & 2013 & Nandita Nayak                                          & $\backslash$                                                                    \\
T&Texture       &~\cite{ Jiao-2013-CCDU}             & 2013 & Liping Jiao                                            & \tabincell{c}{Combine mean, variance\\ and other 17 features which\\ are extracted by GLCM   method                      } \\
T&Texture       & ~\cite{Veta-2013-DMFB}             & 2013 & M. Veta                                                & $\backslash$                                                                    \\
T&Texture       & ~\cite{Kothari-2013-ETFA}          & 2013 & Kothari S                                              & $\backslash$                                                                    \\
T&Texture       & ~\cite{Kong-2013-MBMA}             & 2013 & Jun Kong                                               & $\backslash$                                                                    \\
T&Texture       & ~\cite{Homeyer-2013-PQNH}          & 2013 & André Homeyer                                          & $\backslash$                                                                    \\
T&Texture       & ~\cite{Hiary-2013-SLWS}            & 2013 & Hiary H, Alomari R S                                   & $\backslash$                                                                    \\
T&Texture       & ~\cite{Apou-2014-FSTC}             & 2014 & Apou G, Naegel B                                       & $\backslash$                                                                    \\
T&Texture       & ~\cite{Mercan-2016-LDRR}           & 2014 & Ezgi Mercan                                            & LBP                                                                                                     \\
T&Texture       & ~\cite{Bejnordi-2015-MSSC}         & 2015 & Bejnordi, B. E                                         & LBP                                                                                                     \\
T&Texture       & ~\cite{Sharma-2015-ABND}           & 2015 & Harshita Sharma                                        & GLCM Features                                                                                           \\
T&Texture       &~\cite{Swiderska-2015-CMSA}        & 2015 & Zaneta Swiderska                                       & $\backslash$                                                                    \\
T&Texture       & ~\cite{Weingant-2015-EPTC}         & 2015 & Michaela Weingant                                      & GLCM features                                                               \\
T&Texture       & ~\cite{Li-2015-FRID}               & 2015 & Ruoyu Li                              & $\backslash$                                                                    \\
T&Texture       & ~\cite{Zhang-2015-FGHI}            & 2015 & Xiaofan Zhang                                          & $\backslash$                                                                    \\
T&Texture       & ~\cite{Cooper-2015-NGPA}           & 2015 & Lee AD Cooper                                          & $\backslash$                                                                                                                                                                          \\
T&Texture       & ~\cite{Apou-2015-SWSI}             & 2015 & Gregory Apou                                           & $\backslash$                                                                    \\
T&Texture       & ~\cite{Peikari-2015-TDRR}          & 2015 & Peikari M                                              & $\backslash$                                                                    \\
T&Texture       & ~\cite{Mercan-2016-LDRR}           & 2016 & Mercan E                                               & LBP                                                                                                     \\
T&Texture       & ~\cite{Barker-2016-ACBT}           & 2016 & Barker J                                               & $\backslash$                                                                    \\
T&Texture       & ~\cite{Bejnordi-2016-ADDW}         & 2016 & Bejnordi B E                                           & $\backslash$                                                                    \\
T&Texture       & ~\cite{Zhao-2016-AGEW}             & 2016 & Zhao Y                                                 & GLCM                                                                                                    \\
T&Texture       & ~\cite{Harder-2016-CFCG}           & 2016 & Harder N                                               & Co-occurrence Feature                                                                                   \\
T&Texture       & ~\cite{Shirinifard-2016-DPAU}      & 2016 & Shirinifard A                                          & $\backslash$                                                                    \\
T&Texture       & ~\cite{Gadermayr-2016-DACC}        & 2016 & Gadermayr M                                            & HOG,LBP,FV                                                                                              \\
T&Texture       & ~\cite{Leo-2016-ESHF}              & 2016 & Leo P, Lee G                                           & Haralick features                                                                                       \\
T&Texture       & ~\cite{Mercan-2016-MIML}         & 2016 & Mercan, C                                              & LBP                                                                                                     \\
T&Texture       & ~\cite{Brieu-2016-SSMS}            & 2016 & Brieu N, Pauly O                                       & $\backslash$                                                                    \\
T&Texture       & ~\cite{Saltz-2017-CSSG}            & 2017 & Saltz, J                                               & $\backslash$                                                                    \\
T&Texture       & ~\cite{Babaie-2017-CRDP}           & 2017 & Babaie M                                               & LBP                                                                                                     \\
T&Texture       & ~\cite{Hu-2017-DLBC}               & 2017 & Hu J X                                                 & Haralick texture                                                                                        \\
T&Texture       & ~\cite{Bejnordi-2017-DADL}         & 2017 & Bejnordi B E                                           & SIFT,LBP,GLCM                                                                                           \\
T&Texture       & ~\cite{Valkonen-2017-MDWS}         & 2017 & Valkonen M                                             & VLFeat  implementation of MSER and   SIFT                                                               \\
T&Texture       & ~\cite{Mirschl-2018-DLCI}          & 2018 & Jeffrey J. Nirschl                                     & $\backslash$                                                                                                                                                                          \\
T&Texture       & ~\cite{Xu-2018-AACM}               & 2018 & Hongming Xu                                            & $\backslash$                                                                                                                                                                          \\
T&Texture       & ~\cite{Yoshida-2018-AHCWG}          & 2018 & Hiroshi Yoshida                                        & $\backslash$                                                                                                                                                                          \\
T&Texture       & ~\cite{Han-2018-ACDL}              & 2018 & W. Han                    & $\backslash$                                                                    \\
T&Texture       & ~\cite{Morkunas-2018-MLBC}         & 2018 & Morkūnas M                                             & $\backslash$                                                                    \\
T&Texture       & ~\cite{Mercan-2017-MIML}           & 2018 & Caner Mercan                                           & $\backslash$                                                                    \\
T&Texture       & ~\cite{Simon-2018-MRLF}            & 2018 & Olivier Simon                                          & LBP,mrcLBP feature                                                                                      \\
T&Texture       & ~\cite{Klimov-2019-WSIB}           & 2019 & S Klimov                  & $\backslash$                                                                    \\ \hline
T&Shape         & ~\cite{Diamond-2004-UMCT}          & 2004 & JamesDiamondPhDa                                       & $\backslash$                                                                    \\
T&Shape         & ~\cite{Kong-2011-IMAG}             & 2011 & Jun Kong                                               & $\backslash$                                                                    \\
T&Shape         & ~\cite{Grunkin-2011-PCIA}          & 2011 & Michael Grunkin                                        & $\backslash$                                                                    \\
T&Shape         & ~\cite{Lu-2012-ASAE}               & 2012 & Cheng Lu                                               & $\backslash$                                                                    \\
T&Shape         & ~\cite{Kothari-2012-BIMP}          & 2012 & Sonal Kothari                                          & $\backslash$                                                                                                                                                                          \\
T&Shape         & ~\cite{Veta-2012-PVAE}             & 2012 & Mitko Veta                                             & $\backslash$                                                                    \\
T&Shape         & ~\cite{Lopez-2013-ABDM}            & 2013 & Lopez X M                                              & Multiple sharpness features                                                                             \\
T&Shape         & ~\cite{Collins-2013-AMAU}          & 2013 & Brian T. Collins                                       & $\backslash$                                                                    \\
T&Shape         & ~\cite{Veta-2013-DMFB}             & 2013 & M. Veta                                                & $\backslash$                                                                                                                                                                          \\
T&Shape         & ~\cite{Kothari-2013-ETFA}          & 2013 & Kothari S                                              & $\backslash$                                                                    \\
T&Shape         & ~\cite{Kong-2013-MBMA}             & 2013 & Jun Kong                                               & $\backslash$                                                                                                                                                                          \\
T&Shape         & ~\cite{Cooper-2015-NGPA}           & 2015 & Lee AD Cooper                                          & $\backslash$                                                                    \\
T&Shape         & ~\cite{Barker-2016-ACBT}           & 2016 & Barker J                                               & $\backslash$                                                                                                                                                                          \\
T&Shape         & ~\cite{Wang-2016-DLIM}             & 2016 & Dayong Wang Aditya Khosla                              & $\backslash$                                                                    \\
T&Shape         & ~\cite{Saltz-2017-CSSG}            & 2017 & Saltz, J                                               & $\backslash$                                                                                                                                                                          \\
T&Shape         & ~\cite{Xu-2018-AACM}               & 2018 & Hongming Xu                                            & $\backslash$                                                                    \\ \hline
DL&CNN & ~\cite{Puerto-2016-DPAW}           & 2016 & Puerto M                                               &  $\backslash$                                                                                                     \\
DL&CNN & ~\cite{Sharma-2016-DCNN}           & 2016 & Sharma H                                               & $\backslash$                                                                                                     \\
DL&CNN & ~\cite{Wang-2016-DLIM}             & 2016 & Dayong Wang Aditya Khosla                              & GoogLeNet                                                                                               \\
DL&CNN & ~\cite{Geccer-2016-DCBC}           & 2016 & Geçer B                                                & $\backslash$                                                                                                     \\
DL&CNN & ~\cite{Sirinukunwattana-2016-LSDL} & 2016 & Sirinukunwattana K                                     & NEP coupled with CNN                                                                                                     \\
DL&CNN & ~\cite{Hou-2016-PCNN}              & 2016 & Hou L                                                  & $\backslash$                                                                                                     \\
DL&CNN & ~\cite{Sheikhzadeh-2016-ALMB}      & 2016 & Sheikhzadeh F                                          & CNN,FCN                                                                                                    \\
DL&CNN & ~\cite{Cruz-2017-ARIB}             & 2017 & Cruz-Roa A                                             & $\backslash$                                                                                                     \\
DL&CNN & ~\cite{Wollmann-2017-AGBC}         & 2017 & Wollmann T                                             & DNN                                                                                                     \\
DL&CNN & ~\cite{Araujo-2017-CBCH}           & 2017 & Araújo T                                               & Patch-wise trained CNN                                                                                                     \\
DL&CNN & ~\cite{Bandi-2017-CDMT}            & 2017 & Bándi P                                                & FCN,U-net                                                                                              \\
DL&CNN & ~\cite{Bejnordi-2017-CASC}         & 2017 & Bejnordi B E                                           & Context-aware stacked CNN                                                                                                     \\
DL&CNN & ~\cite{Sharma-2017-DCNN}           & 2017 & Sharma H                                               & Selected self-designed CNN architecture                                                                                                     \\
DL&CNN & ~\cite{Korbar-2017-DLCC}           & 2017 & Korbar B                                               & A modified version of a ResNet architecture                                                                                                  \\
DL&CNN & ~\cite{Jimenez-2017-DMCR}          & 2017 & Jimenez-del-Toro O                                     & $\backslash$                                                                                                     \\
DL&CNN & ~\cite{Xu-2017-LSTH}               & 2017 & Xu Y                                                   & $\backslash$                                                                                                    \\
DL&CNN & ~\cite{Korbar-2017-LUHD}           & 2017 & Korbar B                                               & ResNet                                                                                                  \\
DL&CNN & ~\cite{Ghosh-2017-SLCA}            & 2017 & Ghosh A                                                & Deep convolutional network                                                                                                     \\
DL&CNN & ~\cite{Das-2017-CHWS}              & 2017 & Das K, Karri S P K                                     & self-designed CNN                                                                                                     \\
DL&CNN & ~\cite{Cui-2018-DLAO}              & 2018 & Cui Y                                                  & FCN                                                                                                     \\
DL&CNN & ~\cite{Zanjani-2018-CDHW}          & 2018 & Farhad Ghazvinian Zanjani & \tabincell{c}{Apply CRFs over latent spaces\\ of a trained deep CNN                                                                                                    } \\
DL&CNN & ~\cite{Courtiol-2018-CDLH}         & 2018 & Courtiol P                                             & ResNet                                                                                                  \\
DL&CNN & ~\cite{Kumar-2018-DBFR}            & 2018 & Meghana Dinesh Kumar                                   & VGG,AlexNet                                                                                             \\
DL&CNN & ~\cite{Bychkov-2018-DLTA}          & 2018 & Dmitrii Bychkov                                        & VGG                                                                                                     \\
DL&CNN & ~\cite{Gecer-2018-DCCW}            & 2018 & Baris Gecer                                            & FCN                                                                                                     \\
DL&RNN & ~\cite{Ren-2018-DPCP}              & 2018 & Jian Ren                  & LSTM                                                                                                    \\
DL&CNN & ~\cite{Tellez-2018-GWSI}           & 2018 & David Tellez                                           & Self-designed CNN                                                                                                     \\
DL&CNN & ~\cite{Sirinukunwattana-2018-IWSS} & 2018 & K Sirinukunwattana        & Self-designed CNN                                                                                                     \\
DL&CNN & ~\cite{Kwok-2018-MCBC}             & 2018 & Scotty Kwok                                            & Inception-Resnet-v2                                                                                     \\
DL&CNN & ~\cite{Das-2018-MILD}              & 2018 & Kausik Das                                             & A MIL framework for CNN                                                                    \\
DL&CNN & ~\cite{Lin-2018-SFDS}              & 2018 & Huangjing Lin                                          & FCN                                                                                                     \\
DL&CNN & ~\cite{Campanella-2018-TSDM}       & 2018 & Campanella G                                           & VGG and ResNet                                                                                          \\
DL&CNN & ~\cite{Jiang-2018-TMDD}            & 2018 & Jiang S                                                & ResNet                                                                                                  \\
DL&CNN & ~\cite{Wang-2018-WSLW}             & 2018 & X Wang                                                 & VGG                                                                                                     \\
DL&CNN & ~\cite{Shou-2018-WSIC}             & 2018 & Junni Shou                                             & DenseNet                                                                                                \\
DL&CNN & ~\cite{Tellez-2018-WSMD}           & 2018 & David Tellez                                           & $\backslash$                                                                                                     \\
DL&CNN & ~\cite{Seth-2019-ALBD}             & 2019 & Nikhil Seth                                            & U-Net                                                                                                   \\
DL&CNN & ~\cite{Bertram-2019-LSDM}          & 2019 & Christof A. Bertram                                    & ResNet                                                                                                  \\
DL&CNN & ~\cite{Li-2019-AMRM}               & 2019 & Jiayun Li                                              & VGG                                                                                                     \\
DL&CNN & ~\cite{Liu-2019-AIBC}              & 2019 & Liu Y                                                  & Inception                                                                                               \\
DL&CNN & ~\cite{Campanella-2019-CGCP}       & 2019 & Gabriele Campanella                                    & A MIL framework for CNN                                                                                                     \\
DL&CNN & ~\cite{Yue-2019-CCOP}              & 2019 & Xingzhi Yue                                            & VGG                                                                                                     \\
DL&RNN & ~\cite{Maksoud-2019-CCOR}          & 2019 & Sam Maksoud                                            & LSTM                                                                                                \\
DL&CNN & ~\cite{Bilaloglu-2019-EPCW}        & 2019 & S Bilaloglu               & PathCNN(Self-designed)                                                                                                     \\
DL&CNN & ~\cite{Lin-2019-FSFD}              & 2019 & Huangjing Lin                                          & VGG                                                                                                     \\
DL&CNN & ~\cite{Yu-2019-LSGC}               & 2019 & H Yu, X Zhang                                          & DNN                                                                                                     \\
DL&CNN & ~\cite{Sanghvi-2019-PAIA}          & 2019 & Adit B. Sanghvi, MISM                                  & $\backslash$                                                                                                     \\
DL&$\backslash$ & ~\cite{Wang-2019-RRMI}             & 2019 & Shujun Wang                                            & RMDL                                                                                                                                                                          \\
DL&CNN & ~\cite{Kohlberger-2019-WSIF}       & 2019 & Kohlberger T                                           & ConvFocus(based CNN)                                                                                                     \\
DL&CNN & ~\cite{Seth-2019-ASDW}             & 2019 & Seth N, Akbar S                                        & U-net                                                                                                   \\
DL&CNN & ~\cite{Xu-2019-MTPW}               & 2019 & Xu J                               & ResNet and DenseNet                                                                                     \\
DL&CNN & ~\cite{Feng-2020-DLMA}             & 2020 & Feng Y, Hafiane A                                      & U-net                                                                                                   \\
DL&CNN & ~\cite{Chen-2020-ITWS}             & 2020 & Chen P, Shi X                                          & DeepCIN(CNN,BLSTM)                                                                                                     \\
DL&CNN & ~\cite{Sornapudi-2020-CWSH}        & 2020 & Sornapudi S, Addanki R                                 & $\backslash$                                                                                                    \\
DL&CNN & ~\cite{Pantanowitz-2020-AIAP}      & 2020 & Pantanowitz L & Self-designed CNN                                                                                                     \\ 
\label{CDFE}\\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{ccccc}
\caption{Summary of the CAD methods used for classification in WSI.} \\
\endfirsthead
\caption[l]{Continue: Summary of the CAD methods used for classification in WSI(Deep learning (DL)).}\\
\hline
\endhead
 \hline
\endfoot
%主体
\hline
Method                         & Reference                  & Year & Team                                                                         & Details                                                                                                                                                                                                                                                            \\ \hline
SVM                            & ~\cite{Difranco-2011-ESWS}         & 2011 & Matthew D. DiFranco                                                          & \tabincell{c}{RF, linear SVMs, RBF SVMs are used to classify\\ a collection of 19 B * channel features                                                                                                                                                                          } \\
SVM                            & ~\cite{Nayak-2013-CTHS}            & 2013 & Nandita Nayak                                                                & \tabincell{c}{Multi-class regularized SVM classification\\ with regularized parameters 1 and 3 polynomial kernels                                                                                                                                                               } \\
SVM                            & ~\cite{Jiao-2013-CCDU}             & 2013 & Liping Jiao                                                                  & SVM                                                                                                                                                                                                                                                                \\
SVM                            & ~\cite{Lu-2015-AADS}               & 2015 & Cheng Lu                                                                     & SVM                                                                                                                                                                                                                                                                \\
SVM                            & ~\cite{Weingant-2015-EPTC}         & 2015 & Michaela Weingant                                                            & \tabincell{c}{RF feature selection, class balance\\ training sample subsampling and\\ SVM classification                                                                                                                                                                          } \\
SVM                            & ~\cite{Peikari-2015-TDRR}          & 2015 & Peikari M                                                                    & \tabincell{c}{An SVM with a RBF kernel                                                                                                                                                                                                                  } \\
SVM                            & ~\cite{Gadermayr-2016-DACC}        & 2016 & Gadermayr M                                                                  & The efficient linear C-SVM                                                                                                                                                                                                                                         \\
SVM                            & ~\cite{Shukla-2017-CFRI}           & 2017 & Shukla P                                                                     & SVM                                                                                                                                                                                                                                                                \\
SVM                            & ~\cite{Xu-2018-AACM}               & 2018 & Hongming Xu                                                                  & MSVM \\
RF                             & ~\cite{Homeyer-2013-PQNH}          & 2013 & André Homeyer                                                                & \tabincell{c}{Naive Bayes classifier, $k$NN\\ classifier, RF classifier                                                                                                                                                                                                             } \\
RF                             & ~\cite{Sharma-2016-DCNN}           & 2016 & Sharma H                                                                     & $\backslash$                                                                                                                                                                                                                                                                  \\
RF                             & ~\cite{Wang-2016-DLIM}             & 2016 & Dayong Wang  & \tabincell{c}{The post processing uses the\\ RF classifier for classification                                                                                                                                                                                                     } \\
RF                             & ~\cite{Jamaluddin-2017-TDWS}       & 2017 & Jamaluddin M F                                                               & $\backslash$                                                                                                                                                                                                                                                                  \\
RF                             & ~\cite{Klimov-2019-WSIB}           & 2019 & S Klimov                                                                     & $\backslash$                                                                                                                                                                                                                                                                  \\
$k$NN                            & ~\cite{Sertel-2008-CAPN}           & 2008 & Olcay Sertel                                                                 & \tabincell{c}{A multi-resolution classification system is\\ developed based on the improved $k$NN classifier                                                                                                                                                                      } \\
$k$NN                            & ~\cite{Sertel-2009-CPNW}           & 2009 & O Sertel, J Kong                                                             & \tabincell{c}{Multi-resolution decomposition of training\\ images is performed by Gaussian\\ pyramid method, and improved $k$NN                                                                                                                                                     } \\
Bayesian                       & ~\cite{Doyle-2010-BBMC}            & 2012 & Scott Doyle                                                                  & Strong Bayesian multi-resolution classifier                                                                                                                                                                                                                        \\
Mixed classifiers          & ~\cite{Kong-2009-CAEN}             & 2009 & J Kong, O Sertel                                                             & \tabincell{c}{A simple two-step classifier combination\\ mechanism consisting of voting and weighting\\ processes is chosen to aggregate\\ the output of multiple classifiers.} \\
DL                             & ~\cite{Arevalo-2015-UFLF}          & 2015 & John Arevalo & Softmax,Linear-SVM                                                                                                                                                                                                                                                 \\
DL                             & ~\cite{Barker-2016-ACBT}           & 2016 & Barker J                                                                     & Elastic Net classifier                                                                                                                                                                                                                                             \\
DL                             & ~\cite{Geccer-2016-DCBC}           & 2016 & Geçer B                                                                      & CNN                                                                                                                                                                                                                                                                \\
DL                             & ~\cite{Sirinukunwattana-2016-LSDL} & 2016 & Sirinukunwattana K                                                           & NEP is combined with CNN                                                                                                                                                                                                                                           \\
DL                             & ~\cite{Hou-2016-PCNN}              & 2016 & Hou L                                                                        & CNN,EM algorithm, SVM                                                                                                                                                                                                                                               \\
DL                             & ~\cite{Babaie-2017-CRDP}           & 2017 & Babaie M                                                                     & \tabincell{c}{Applied LBP, the dictionary approach\\ and CNNs to classify patches                                                                                                                                                                                                } \\
DL                             & ~\cite{Araujo-2017-CBCH}           & 2017 & Araújo T                                                                     & CNN                                                                                                                                                                                                                                                                \\
DL                             & ~\cite{Bejnordi-2017-CASC}         & 2017 & Bejnordi B E                                                                 & Contextual Awareness Stacked CNN                                                                                                                                                                                                    \\
DL                             & ~\cite{Sharma-2017-DCNN}           & 2017 & Sharma H                                                                     & \tabincell{c}{The AlexNet deep convolutional comparison\\ with RF is made, and a CNN architecture is proposed                                                                                                                                                                   } \\
DL                             & ~\cite{Korbar-2017-DLCC}           & 2017 & Korbar B                                                                     & Resnet                                                                                                                                                                                                                                                             \\
DL                             & ~\cite{Hu-2017-DLBC}               & 2017 & Hu J X                                                                       & CNN                                                                                                                                                                                                                                                                \\
DL                             & ~\cite{Xu-2017-LSTH}               & 2017 & Xu Y                                                                         & CNN                                                                                                                                                                                                                                                                \\
DL                             & ~\cite{Korbar-2017-LUHD}           & 2017 & Korbar B                                                                     & ResNet                                                                                                                                                                                                                                                             \\
DL                             & ~\cite{Ghosh-2017-SLCA}            & 2017 & Ghosh A                                                                      & AlexNet                                                                                                                                                                                                                                                            \\
DL                             & ~\cite{Das-2017-CHWS}              & 2017 & Das K, Karri S P K                                                           & CNN                                                                                                                                                                                                                                                                \\
DL                             & ~\cite{Ren-2018-ADAC}              & 2018 & Jian Ren                                                                     & \tabincell{c}{Siamese neural network and \\GAN network                                                                                                                                                                                                                            } \\
DL                             & ~\cite{Courtiol-2018-CDLH}         & 2018 & Courtiol P                                                                   & \tabincell{c}{Modify the pre-trained DCNN model\\ to introduce an additional set\\ of full connection layers for context\\ reclassification from instances}                                                                                                                           \\
DL                             & ~\cite{Gecer-2018-DCCW}            & 2018 & Baris Gecer                                                                  & CNN                                                                                                                                                                                                                                                                \\
DL                             & ~\cite{Tellez-2018-GWSI}           & 2018 & David Tellez                                                                 & CNN                                                                                                                                                                                                                                                                \\
DL                             & ~\cite{Morkunas-2018-MLBC}         & 2018 & Morkūnas M                                                                   & CNN                                                                                                                                                                                                                                                                \\
DL                             & ~\cite{Kwok-2018-MCBC}             & 2018 & Scotty Kwok                                                                  & Inception-Resnet-v2                                                                                                                                                                                                                                                \\
DL                             & ~\cite{Mercan-2017-MIML}           & 2018 & Caner Mercan                                                                 &MIML framework                                                                                                                                                                                                                             \\
DL                             & ~\cite{Das-2018-MILD}              & 2018 & Kausik Das                                                                   & Based on VGG                                                                                                                                                                                                                                                       \\
DL                             & ~\cite{Campanella-2018-TSDM}       & 2018 & Campanella G                                                                 & \tabincell{c}{AlexNet, VGG11-BN, ResNet18,\\ResNet34 (MIL) }                                                                                                                                                                                                     \\
DL                             & ~\cite{Wang-2018-WSLW}             & 2018 & X Wang                                                                       & \tabincell{c}{CNN (find discriminative region)\\ RF (classification) }                                                                                                                                                                                                             \\
DL                             & ~\cite{Shou-2018-WSIC}             & 2018 & Junni Shou                                                                   & CNN                                                                                                                                                                                                                                                                \\
DL                             & ~\cite{Li-2019-AMRM}               & 2019 & Jiayun Li                                                                    & Attention-based clustering and CNN                                                                                                                                                                                                                                 \\
DL                             & ~\cite{Campanella-2019-CGCP}       & 2019 & Gabriele Campanella                                                          & CNN RNN                                                                                                                                                                                                                                                            \\
DL                             & ~\cite{Wang-2019-RRMI}             & 2019 & Shujun Wang                                                                  & New RMDL network                                                                                                                                                                                                                                                   \\
Others                         & ~\cite{Diamond-2004-UMCT}          & 2004 & JamesDiamondPhDa                                                             &\tabincell{c}{ A machine vision system is developed, but\\ the emphasis is on the application of features                                                                                                                                                                        } \\
Others                         & ~\cite{Petushi-2006-LSCH}          & 2006 & Sokol Petushi                                                                & LNKNET package                                                                                                                                                                                                                                                     \\
Others                         & ~\cite{Sertel-2009-CCCS}           & 2009 & O Sertel & \tabincell{c}{Classified according to the distance between\\ classes and the distance between classes}                                                                                                                                                                            \\
Others                         & ~\cite{Yeh-2014-MSDP}              & 2014 & Fang‑Cheng Yeh                                                               & \tabincell{c}{Classification to calculate IHC\\ stain density distribution                                                                                                                                                                                                        } \\
Others                         & ~\cite{Harder-2016-CFCG}           & 2016 & Harder N                                                                     & \tabincell{c}{Emphasis is on the application\\ of features                                                                                                                                                                                                                        } \\
Others                         & ~\cite{Yoshida-2017-AHCWC}         & 2017 & Yoshida H                                                                    & Compare human pathologist and E-Pathologist                                                                                                                                                                                                                        \\
Others                         & ~\cite{Yoshida-2018-AHCWG}         & 2018 & Hiroshi Yoshida                                                              & E-Pathologist                                                                                                                                                                                                                                                      \label{SCMC}\\
\end{longtable}
